Polynomial Bounds for the Graph Minor Structure Theorem

The Graph Minor Structure Theorem, originally proven by Robertson and Seymour [JCTB, 2003], asserts that there exist functions $f_1, f_2 \colon \mathbb{N} \to \mathbb{N}$ such that for every non-planar graph $H$ with $t := |V(H)|$, every $H$-minor-free graph can be obtained via the clique-sum operation from graphs which embed into surfaces where $H$ does not embed after deleting at most $f_1(t)$ many vertices with up to at most $t^2-1$ many ``vortices'' which are of ``depth'' at most $f_2(t)$. In the proof presented by Robertson and Seymour the functions $f_1$ and $f_2$ are non-constructive. Kawarabayashi, Thomas, and Wollan [arXiv, 2020] found a new proof showing that $f_1(t), f_2(t) \in 2^{\mathbf{poly}(t)}$. While believing that this bound was the best their methods could achieve, Kawarabayashi, Thomas, and Wollan conjectured that $f_1$ and $f_2$ can be improved to be polynomials. In this paper we confirm their conjecture and prove that $f_1(t), f_2(t) \in \mathbf{O}(t^{2300})$. Our proofs are fully constructive and yield a polynomial-time algorithm that either finds $H$ as a minor in a graph $G$ or produces a clique-sum decomposition for $G$ as above.

==> Figures/gridexmp.tex <==
    		\begin{tikzpicture}[scale=0.75]
			
			\foreach\i in {0,1,2,3,4,5}
			{
                    \node (A\i) at (\i,0) [draw, circle, scale=0.6, fill] {};
                    \node (B\i) at (\i,1) [draw, circle, scale=0.6, fill] {};
                    \node (C\i) at (\i,2) [draw, circle, scale=0.6, fill] {};
                    \node (D\i) at (\i,3) [draw, circle, scale=0.6, fill] {};
                    \node (E\i) at (\i,4) [draw, circle, scale=0.6, fill] {};
            }

            \foreach\i in {0,1,2,3,4}
			{
		    	\path
                    (A\i) edge[very thick] (B\i)
                    (B\i) edge[very thick] (C\i)
                    (C\i) edge[very thick] (D\i)
                    (D\i) edge[very thick] (E\i)
			    ;
                \pgfmathtruncatemacro\iplus{\i+1}
                \path
                    (A\i) edge[very thick] (A\iplus)
                    (B\i) edge[very thick] (B\iplus)
                    (C\i) edge[very thick] (C\iplus)
                    (D\i) edge[very thick] (D\iplus)
                    (E\i) edge[very thick] (E\iplus)
			    ;
			}
                \path
                    (A5) edge[very thick] (B5)
                    (B5) edge[very thick] (C5)
                    (C5) edge[very thick] (D5)
                    (D5) edge[very thick] (E5)
			    ;
			\end{tikzpicture}

==> Figures/timeline.tex <==
\begin{tikzpicture}[scale=0.9]

        \pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
			
		\pgfsetlayers{background,main,foreground}
			
        \begin{pgfonlayer}{main}
            
            \node (Anchor) [v:ghost] {};

            %162mm across

            \node (y80) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.2] {};
            \node (y81) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y80] {};
            \node (y82) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y81] {};
            \node (y83) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y82] {};
            \node (y84) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y83] {};
            \node (y85) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.16,position=0:3.6mm from y84] {};
            \node (y86) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y85] {};
            \node (y87) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y86] {};
            \node (y88) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y87] {};
            \node (y89) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y88] {};
            
            \node (y90) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.2,position=0:3.6mm from y89] {};
            \node (y91) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y90] {};
            \node (y92) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y91] {};
            \node (y93) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y92] {};
            \node (y94) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y93] {};
            \node (y95) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.16,position=0:3.6mm from y94] {};
            \node (y96) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y95] {};
            \node (y97) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y96] {};
            \node (y98) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y97] {};
            \node (y99) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y98] {};

            \node (y00) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.2,position=0:3.6mm from y99] {};
            \node (y01) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y00] {};
            \node (y02) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y01] {};
            \node (y03) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y02] {};
            \node (y04) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y03] {};
            \node (y05) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.16,position=0:3.6mm from y04] {};
            \node (y06) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y05] {};
            \node (y07) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y06] {};
            \node (y08) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y07] {};
            \node (y09) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y08] {};

            \node (y10) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.2,position=0:3.6mm from y09] {};
            \node (y11) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y10] {};
            \node (y12) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y11] {};
            \node (y13) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y12] {};
            \node (y14) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y13] {};
            \node (y15) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.16,position=0:3.6mm from y14] {};
            \node (y16) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y15] {};
            \node (y17) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y16] {};
            \node (y175) [v:ghost,position=0:1.8mm from y16] {};
            \node (y18) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y17] {};
            \node (y19) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y18] {};

            \node (y20) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.2,position=0:3.6mm from y19] {};
            \node (y21) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y20] {};
            \node (y22) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y21] {};
            \node (y23) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y22] {};
            \node (y24) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.1,position=0:3.6mm from y23] {};
            \node (y25) [rectangle, draw=black, fill=black, thick, minimum width=1.5mm,minimum height=15mm,scale=0.16,position=0:3.6mm from y24] {};
            \node (y26) [v:ghost,position=0:5.5mm from y25] {};

            \draw [e:main,->] (y80) to (y26);

            \node (1980) [v:ghost,position=90:4mm from y80] {{\footnotesize 1980}};
            \node (1990) [v:ghost,position=90:4mm from y90] {{\footnotesize 1990}};
            \node (2000) [v:ghost,position=90:4mm from y00] {{\footnotesize 2000}};
            \node (2010) [v:ghost,position=90:4mm from y10] {{\footnotesize 2010}};
            \node (2020) [v:ghost,position=90:4mm from y20] {{\footnotesize 2020}};

            
        \end{pgfonlayer}{main}

        \begin{pgfonlayer}{background}

        \node (grid1) [position=90:12mm from y86] {Grid Theorem \cite{RobertsonS1986Grapha}};
        \node (grid1_a) [position=270:1mm from grid1] {};
        \draw [e:main,line width=1.8pt,->,color=ChromeYellow] (grid1_a) to (y86);

        \node (grid2) [position=90:21mm from y94,align=center] {first \textbf{explicit}\\$\mathsf{grid}(t)\in 2^{\mathbf{O}(t^5)}$\\\cite{RobertsonST1994Quickly}};
        \node (grid2_a) [position=270:5.5mm from grid2] {};
        \draw [e:main,line width=1.8pt,->,color=ChromeYellow] (grid2_a) to (y94);

        \node (grid3) [position=90:18mm from y05,align=center] {$\mathsf{grid}(t)\in 2^{\mathbf{O}(t^2\log t)}$\\\cite{LeafS2015Treewidth,KawarabayashiK2020Linear}};
        \node (grid3_a) [position=270:3.5mm from grid3] {};
        \node (grid3_b) [position=270:9.8mm from grid3] {};
        \node (grid3_c) [position=90:8mm from y15] {};
        \draw [e:main,line width=1.8pt,->,color=ChromeYellow] (grid3_a) to (grid3_b.center) to (grid3_c.center) to (y15);

        \node (grid4) [position=90:28mm from y15,align=center] {first \textbf{polynomial}\\$\mathsf{grid}(t)\in\mathbf{O}(t^{98}\log^{c'}t)$\\ \cite{ChekuriC2016Polynomial}};
        \node (grid4_a) [position=270:5.5mm from grid4] {};
        \node (grid4_b) [position=270:17mm from grid4] {};
        \node (grid4_c) [position=90:11mm from y16] {};
        \draw [e:main,line width=1.8pt,->,color=ChromeYellow] (grid4_a) to (grid4_b.center) to (grid4_c.center) to (y16);

        \node (grid5) [position=90:13mm from y21,align=center] {$\mathsf{grid}(t)\in\mathbf{O}(t^{9}\log^{c}t)$\\
        \cite{ChuzhoyT2021Tighter}};
        \node (grid5_a) [position=270:3.5mm from grid5] {};
        \draw [e:main,line width=1.8pt,->,color=ChromeYellow] (grid5_a) to (y21);

        \node (gmst1) [position=270:13mm from y03,align=center] {GMST \cite{RobertsonS2003Grapha}};
        \node (gmst1_a) [position=90:2mm from gmst1] {};
        \draw [e:main,line width=1.8pt,->,color=CornflowerBlue] (gmst1_a) to (y03);

        \node (gmst2) [position=270:16mm from y13,align=center] {first \textbf{explicit}\\
        $\mathsf{clique}(t)\in t^{\mathbf{O}(t^{26})}$\\
        \cite{KawarabayashiTW2021Quickly}};
        \node (gmst2_a) [position=90:6mm from gmst2] {};
        \node (gmst2_b) [position=90:10.05mm from gmst2] {};
        \node (gmst2_c) [position=270:6mm from y21] {};
        \draw [e:main,line width=1.8pt,->,color=CornflowerBlue] (gmst2_a) to (gmst2_b.center) to (gmst2_c.center) to (y21);

        \node (gmst3) [position=270:28mm from y21,align=center] {first \textbf{polynomial}\\
        $\mathsf{clique}(t)\in \mathbf{O}(t^{2300})$\\
        \textsl{this paper}};
        \node (gmst3_a) [position=90:6mm from gmst3] {};
        \node (gmst3_b) [position=90:16mm from gmst3] {};
        \node (gmst3_c) [position=270:12mm from y25] {};
        \draw [e:main,line width=1.8pt,->,color=CornflowerBlue] (gmst3_a) to (gmst3_b.center) to (gmst3_c.center) to (y25);

        \node (gmst0) [position=270:18mm from y85,align=center] {Robertson \& Seymour\\ announce the GMST\\
        in a survey \cite{RobertsonS1985Graph}};
        \node (gmst0_a) [position=90:6.5mm from gmst0] {};
        \draw [e:main,line width=1.8pt,->,color=HotMagenta] (gmst0_a) to (y85);
        
        \end{pgfonlayer}{background}
        
        \begin{pgfonlayer}{foreground}
        \end{pgfonlayer}{foreground}
        
\end{tikzpicture}

==> Figures/wallexmp.tex <==
			\begin{tikzpicture}[scale=0.75]
			
			\foreach\i in {1,2,3,4}
			{
                    \node (A\i) at (\i,0) [draw, circle, scale=0.6, fill] {};
                    \node (B\i) at (\i,1) [draw, circle, scale=0.6, fill] {};
                    \node (C\i) at (\i,2) [draw, circle, scale=0.6, fill] {};
                    \node (D\i) at (\i,3) [draw, circle, scale=0.6, fill] {};
                    \node (E\i) at (\i,4) [draw, circle, scale=0.6, fill] {};
            }
            \node (A0) at (0,0) [draw, circle, scale=0.6, fill, opacity=0.1] {};
            \node (B0) at (0,1) [draw, circle, scale=0.6, fill] {};
            \node (C0) at (0,2) [draw, circle, scale=0.6, fill] {};
            \node (D0) at (0,3) [draw, circle, scale=0.6, fill] {};
            \node (E0) at (0,4) [draw, circle, scale=0.6, fill] {};
            \node (A5) at (5,0) [draw, circle, scale=0.6, fill] {};
            \node (B5) at (5,1) [draw, circle, scale=0.6, fill] {};
            \node (C5) at (5,2) [draw, circle, scale=0.6, fill] {};
            \node (D5) at (5,3) [draw, circle, scale=0.6, fill] {};
            \node (E5) at (5,4) [draw, circle, scale=0.6, fill, opacity=0.1] {};

            \foreach\i in {1,3}
			{
		    	\path
                    (A\i) edge[very thick] (B\i)
                    (B\i) edge[very thick, opacity=0.1] (C\i)
                    (C\i) edge[very thick] (D\i)
                    (D\i) edge[very thick, opacity=0.1] (E\i)
			    ;
			}
            \foreach\i in {0,2,4}
			{
		    	\path
                    (A\i) edge[very thick, opacity=0.1] (B\i)
                    (B\i) edge[very thick] (C\i)
                    (C\i) edge[very thick, opacity=0.1] (D\i)
                    (D\i) edge[very thick] (E\i)
			    ;
			}
            \foreach\i in {1,2,3}
			{
                \pgfmathtruncatemacro\iplus{\i+1}
                \path
                    (A\i) edge[very thick] (A\iplus)
                    (B\i) edge[very thick] (B\iplus)
                    (C\i) edge[very thick] (C\iplus)
                    (D\i) edge[very thick] (D\iplus)
                    (E\i) edge[very thick] (E\iplus)
			    ;
			}
                \path
                    (A0) edge[very thick, opacity=0.1] (A1)
                    (B0) edge[very thick] (B1)
                    (C0) edge[very thick] (C1)
                    (D0) edge[very thick] (D1)
                    (E0) edge[very thick] (E1)
                    (A4) edge[very thick] (A5)
                    (B4) edge[very thick] (B5)
                    (C4) edge[very thick] (C5)
                    (D4) edge[very thick] (D5)
                    (E4) edge[very thick, opacity=0.1] (E5)
			    ;
                \path
                    (A5) edge[very thick] (B5)
                    (B5) edge[very thick, opacity=0.1] (C5)
                    (C5) edge[very thick] (D5)
                    (D5) edge[very thick, opacity=0.1] (E5)
			    ;
			\end{tikzpicture}
